An overview of artificial intelligence techniques for diagnosis of Schizophrenia based on magnetic resonance imaging modalities: Methods, challenges, and future works

Schizophrenia (SZ) is a mental disorder that typically emerges in late adolescence or early adulthood. It reduces the life expectancy of patients by 15 years. Abnormal behavior, perception of emotions, social relationships, and reality perception are among its most significant symptoms. Past studies have revealed that SZ affects the temporal and anterior lobes of hippocampus regions of the brain. Also, increased volume of cerebrospinal fluid (CSF) and decreased volume of white and gray matter can be observed due to this disease. Magnetic resonance imaging (MRI) is the popular neuroimaging technique used to explore structural/functional brain abnormalities in SZ disorder, owing to its high spatial resolution. Various artificial intelligence (AI) techniques have been employed with advanced image/signal processing methods to accurately diagnose SZ. This paper presents a comprehensive overview of studies conducted on the automated diagnosis of SZ using MRI modalities. First, an AI-based computer aided-diagnosis system (CADS) for SZ diagnosis and its relevant sections are presented. Then, this section introduces the most important conventional machine learning (ML) and deep learning (DL) techniques in the diagnosis of diagnosing SZ. A comprehensive comparison is also made between ML and DL studies in the discussion section. In the following, the most important challenges in diagnosing SZ are addressed. Future works in diagnosing SZ using AI techniques and MRI modalities are recommended in another section. Results, conclusion, and research findings are also presented at the end.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|}

\caption{\centering Summary of studies conducted on the diagnosis of SZ using conventional ML and MRI modalities}
    \label{tab:related}\\
    \hline
    Work & Dataset & Miodalites & Number of cases & \makecell{High Level\\Prepreprocessing} & \makecell{Preprocess-\\ing\\Toolbox} & Feature extraction & \makecell{Feature\\reduction/\\selection} & Classifier & \makecell{K-\\fold} &\makecell{Performance\\criteria(\%)}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a139}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{2}{*}{sMRI}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{11 SZ, 11 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Segmentation}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Amplitude of Low\\Frequency Fluctuation\\(ALFF), GM\\Volume}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Linear Kernel\\Canonical Corre-\\lation Analysis\\(L-kCCA)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \cline{6-6}
    
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{rs-fMRI}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{FSL}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a140}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{82 SZ, 82 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Group Independ-\\ent Component\\Analysis (GICA)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Functional\\Connectivity\\(FC) Values}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{T-Test}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Affinity\\Propagation\\Clustering}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{GIFT} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a141}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{28 SZ, 28 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{GICA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Nodes of Fun-\\ctional Connectivity\\Network (FCN)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{PCA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=92.86\\Sen=96.43\\Spec=92.86}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{REST} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a142}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{48 Adolescent-\\onset schizophre-\\nia (AOS), 31 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DPARSF}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Mean  Regional\\Homogeneity (ReHo)\\Values}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=90.14\\Sen=88.24\\Spec=91.89}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{REST} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
     \cite{a143}	&Clinical	&sMRI	&163 SZ, 163 HC	&--	&FreeSurfer	&\makecell{Average Cortical\\Thickness and\\Surface Area}	&\makecell{Two-Sample\\T-Test}	&SVM	&10	&\makecell{Acc=85\\Sen=83\\Spec=87}\\
     \hline
    \cite{a144}	&Clinical	&rs-fMRI	&14 SZ, 14 HC	&--	&SPM &\makecell{6 Rigid Body Motion\\Correction\\Parameters,  BPRS\\(Brief Psychiatric\\Rating Scale)\\and MoCA (The\\Montreal Cognitive)\\Scores}	&NA	&NA	&--	&NA\\
    \hline
    \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a145}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{14 SZ, 15 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CONN}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{FC Scores}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Paired T-Test}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{sLORETA} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{SPM}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Spearman's Rank\\Correlation\\Coefficient}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a146}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{CCNMD}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{21 SZ, 54 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Global and Local\\Parameters of\\Functional\\Connectivity Mean\\Value of Time Series}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Relief Algorithm}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=92.1\\Sen=92\\Spec=92.1\\Pre=94}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{sMRI}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
     \cite{a147}	&Clinical	&sMRI	&41 SZ, 42 NCs	&\makecell{Segmentation,\\Generalized\\Linear Model\\(GLM)}	&SPM	&\makecell{Between-Group\\Differences in Gray\\Matter Volume\\(GMV), and White\\Matter Volume\\ (WMV)}	&\makecell{Recursive\\Feature\\Elimination\\(RFE)}	&SVM	&--	&\makecell{Acc=88.4\\Sen=91.9\\Spec=84.4}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a148}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{155 SZ, 96 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DPABI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Multivariate\\Connectome\\Features (Mean)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Chi-Squared Test}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=71.6}}}\\
    
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{81 SZ, 54 HC}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a149}	&COBRE	&rs-fMRI	&70 SZ,70 HC	&--	&DPABI
	&Graph Features	&\makecell{Feature Selection\\via Concave\\Minimization\\(FSV)}	&SVM	&10	&\makecell{Acc=95\\Sen=96.75\\Spec=93.57}\\
	\hline
     \cite{a150}	& \makecell{FBIRN\\Multisite}	&T-fMRI	&84 SZ, 59 HC & \makecell{GLM, Inde-\\pendent Component\\Analysis (ICA)}	&SPM	&\makecell{Singular\\Value\\Transform (SVD)\\Features }	&\makecell{Hybrid\\Multivariate\\Forward Feature\\Selection}	&SVM	&--	&\makecell{Acc=94\\Sen=96\\Spec=92}\\
     \hline
    \cite{a151}	&Clinical	&rs-fMRI	&24 SZ, 21 HC	&--	&SPM	&\makecell{Non-Negative\\Elastic-Net based\\Method (N2EN),\\Discriminant\\Brain Connectivity\\Features}	&\makecell{Kernel\\Discriminant\\Analysis (KDA)}	&NN	&--	&\makecell{Acc=95.56 \\Sen=100\\Spec=90.48}\\
    \hline
    \cite{a152}	&Clinical	&rs-fMRI	&\makecell{52 Chronic SZ,\\30 First Episode\\SZ, 88 HC} 	&\makecell{Probabilistic\\Independent\\Component\\Analysis (PICA)}	&FSL	&\makecell{Multivariate Graph\\Theoretic Measures}	&\makecell{Sequential\\Forward\\Selection (SFS)}	&SVM	&5	&\makecell{Acc=80 \\Sen=77\\Spec=68}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{6}{*}{\shortstack[1]{\cite{a153}}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{46 SZ, 45 HC}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Spatial Group Ind-\\ependent Component\\Analysis (Sg-ICA)\\(Static FNC\\and Dynamic FNC)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Least Absolute\\Shrinkage and\\Selection Operator\\(LASSO)}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Ensemble-\\Learning}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Acc=87.91}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Elekta\\Maxfilter}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{sMRI}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{GIFT} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{T-test} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{FSL} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{PCA} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a154}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{FBIRN}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{55 SZ, 55 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Mean}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Three-stage\\Evolutionary\\Algorithm (GLM,\\T-Test, NSGA-II)}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Linear SVM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=99.5}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{PCA} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    
     \cite{a155}	&COBRE	&sMRI	&30 SZ, 50 HC	&Segmentation	&NA	&\makecell{Geometrical and\\Laws Texture\\Features}	&NA	&NA	&--	&\makecell{Dice\\Similarity=96}\\
     \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a156}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COBRE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{70 SZ, 74 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Fast Fourier\\Transform (FFT),\\ICA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ANSI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Graph\\Theoretical Features}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=65}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{FSL} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a157}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Multimodal Features}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Boruta Algorithm}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=94.12\\Sen=100\\Spec=89.47}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{rs-fMRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a158}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{COBRE}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{78 SZ, 90 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Latent Features\\(Dynamic Functional\\Network Connectivity)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Elastic Net\\Regularization\\(ENR)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Logistic\\Regression\\(LR)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=71}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{sMRI}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a159}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Kaggle fMRI\\Challenge}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{86 Subjects}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Spatial ICA\\(SICA)}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FNC Features}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Attribute Selection\\with PCA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Naïve Bayes}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=83.7}}}\\
    \cline{3-3}
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{T-fMRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{GIFT} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a160}	&Clinical	&rs-fMRI	&26 SZ, 26 HC	&\makecell{Group ICA\\(GICA)}	&GIFT	&\makecell{Multi Features\\(Nodes Content\\Feature, Local\\Clustering\\Coefficient)}	&NA	&\makecell{Multi Kernel\\SVM}	&--	&\makecell{Acc=93.1\\Sen=100\\Spec=84.61}\\
    \hline
    \cite{a161}	&Multi-Site	&rs-fMRI	&446 SZ, 451 HC	&--	&SPM	&FC Features	&\makecell{Multi-task\\Algorithm}	&LR	&10	&Acc=86\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a162}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Multi-Site}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{80 SZ}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Segmentation}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Different Features}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Backus-\\Gilbert}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=58.6}}}\\
    \cline{3-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{T-fMRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
     \cite{a163}	&Clinical	&rs-fMRI	&25 SZ, 25 HC	&Linear Regression	&SPM	&\makecell{Averaging Sliding\\Time Windows\\(Dynamic\\FC Samples)}	&PCA	&\makecell{K-Means\\Clustering}	&--	&NA\\
     \hline
    \cite{a164}	&COBRE	&rs-fMRI	&60 SZ, 60 HC	&Regression	&SPM	&Coefficient Maps	&\makecell{Two-sample\\T-Test}	&\makecell{Group-Wise \\Sparse\\Representation}	&--	&NA\\
    \hline
    \multicolumn{1}{|c|}{\multirow{7}{*}{\shortstack[1]{\cite{a165}}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{17 SZ, 17 HC}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{Effective Patch-\\based Feature\\Extraction Method\\via Random\\Forest (Mean\\Values of All\\Voxels)}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{Tree-Guided\\Group Lasso}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{8}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{Acc=91.1\\Sen=94.1\\Spec=88.2}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{REST}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
     \cite{a166}	&Clinical	&sMRI	&13 SZ, 22 HC	&--	&SPM	&Mean Intensities	&NA	&NA	&--	&\makecell{Sen=77\\Spec=68}\\
     \hline
     \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a167}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{16 SZ, 22 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Spatial Activity\\Maps}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Two-Sample\\T-Test}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-7}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{CMTF}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Event Related\\Potentials}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a168}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{COBRE}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{276 SZ, 330 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Local Grey\\Matter Volume}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{LASSO}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Enet-TV}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=68\\Sen=68\\Spec=68\\AUC=74}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{NMorphCH} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{NUSDAST} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
     \cite{a169}	&Clinical	&rs-fMRI	&151 SZ, 163 HC	&ICA	&NA	&\makecell{(dFNC) Between\\RSN (Resting\\State Networks)\\Time Courses,\\3D Polarity-coded\\Volumes}	&NA	&NA	&--	&NA\\
     \hline
     \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a170}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{40 SZ, 29 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{sMRI\\(Segmentation)}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Different Features}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Sparse Coding}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Multi-kernel\\SVM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=84.29\\AUC=81.64\\Sen=92.5\\Spec=73.33}}}\\
     \cline{3-3}
     \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{DTI}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{FSL} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{REST} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{rs-fMRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{SPM} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
     \cite{a171}	&MCIC	&T-fMRI	&81 SZ, 103 HC	&--	&SPM	&Sparsity Parameters	&\makecell{Sparse Multi-\\Set CCA\\(sMCCA)}	&NA	&5	&NA\\
    \hline
    \cite{a172}&Clinical	&sMRI	&17 SZ, 17 HC	&Segmentation	&SPM	&\makecell{Neuroanatomical,\\Schizotypal and\\Neurocognitive\\Variables}	&RFE	&SVM	&--	&\makecell{Acc=94\\Sen=100\\Spec=82.5}\\
\hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a173}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{121 SZ, 150 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ICA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Spatial Features}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{PCA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}}\\
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Two-Sample\\T-Test}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{7}{*}{\shortstack[1]{\cite{a174}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CAMH}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{179 SZ, 220 HC,\\ 50 First\\Episode Psychosis\\(FEP)}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{Voxel based Morph-\\ometry (VBM)(GM),\\Regional Analysis of\\Volumes in Norm-\\alized Space\\(RAVENS) (GM),\\Cortical Thickness}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{PCA}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{Acc=73.5}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{NUSDAST}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{INNN}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
     \cite{a175}	&NUSDAST	&sMRI	&104  SZ, 63 NC	&\makecell{Segmentation,\\CIVET Pipeline}	&NA	&\makecell{Mean Cortical\\Thickness Values}	&\makecell{Agglomerative\\Hierarchical\\Clustering}	&RF	&5	&\makecell{Acc=75\\AUC=81}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a176}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{48 SZ, 31 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FC Values,\\Mean Framewise\\Displacement (FD)}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{T-Test}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=92.4\\Sen=89.6\\Spec=96.8}}}\\
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Chi-squared\\Test}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a177}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{47 SZ, 23 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Segmentation}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Volume and/or Mean\\Diffusion Measures\\(FA and Trace)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Minimum Red-\\undancy and\\Maximum Rel-\\evance (mRMR)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Sen=89.5\\Spec=94.5}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}    
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DTI}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a178}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FBIRN\\(Multisite\\Data)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Data 1:\\34 SZ, 34 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{GLM, ICA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Generalised Disc-\\riminant Analysis\\(GDA) (Non-Linear\\Features)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Novel Fuzzy\\Rough Set}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=98\\Sen=100\\Spec=96}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{4-4}
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Data 2:\\25 SZ, 25 HC}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{GIFT}}  & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a179}	&Clinical	&rs-fMRI	&41 SZ, 38 HC	&--	&SPM	&Different Features 	&T-Test 	&SVM	&10	&\makecell{Acc=84.7\\Sen=91.9\\Spec=74.5}\\
    \hline
     \cite{a180}	&Clinical	&rs-fMRI	&187 SZ, 173 HC	&\makecell{Linear Regression,\\Global Signal\\Regression (GSR)}	&FSL	&\makecell{Brain-wide Seed-\\Based Voxel-Wise\\Analysis (Seed-to-\\Voxel FCs)}	&SelectFdr	&\makecell{Gradient \\Boosting\\Decision Tree\\(GBDT)}	&5	&\makecell{Acc=72.28\\AUC=72.77}\\
     \hline
     \pagebreak
     \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a181}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{48 SZ, 31 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Coherence-ReHo\\Values}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Chi-Square\\Test}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=89.87\\Sen=91.67\\Spec=87.1}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Toolkit} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a182}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{52 SZ, 66 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Segmentation, Gray-\\white Mater\\Boundary\\Tessellation}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Cortical and\\Geometric\\Features}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{LASSO}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=88\\Sen=94\\Spec=82}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
     \cite{a183}	&Clinical	&DTI	&65 SZ, 60 HC	&Segmentation	&\makecell{VISTA-\\SOFT}	&\makecell{Different Features\\from WM}	&RFE	&RF	&10	&\makecell{Acc=76\\Sen=76.9\\Spec=75}\\
     \hline
     \multicolumn{1}{|c|}{\multirow{6}{*}{\shortstack[1]{\cite{a184}}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{51 SZ, 51 HC}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{FD}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Spatial–Temporal\\Reconstruction\\Based on the ICA\\(Spatial\\Components)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Two-Sample\\T-Test}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Majority\\Voting}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Acc=73\\Sen=56.9\\Spec=88.2}}}\\
     \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
     \cline{4-4}
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{4}{*}{34 SZ, 27 HC}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{PCA} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Fisher Linear\\Discriminant }}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a185}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{62 SZ, 33 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Cortical Gray Matter\\Volume, Cortical\\Thickness, Mean\\Diffusivity, Fractional\\Anisotropy}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Minimum \\Redundancy and\\Maximum Rel-\\evance (mRMR)}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Multi-Kernel\\SVM\\(MFMK-SVM)}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{6}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=91.28\\Sen=90.85\\Spec=92.17\\AUC=94.85}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \cline{6-6}
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DTI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{FMRIB} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{RFE} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a186}	&NAMIC	&sMRI	&20 Subjects &Segmentation	&NA	&Texture Features	&\makecell{Multi‑objective\\BPSO}	&\makecell{Fuzzy SVM\\(FSVM)}	&--	&\makecell{Acc=90\\Sen=92.86\\Spec=87.5}\\
    \hline
    \cite{a187}	&COBRE	&rs-fMRI	&71 SZ, 74 HC	&--	&DPABI	&\makecell{Graph Theoretical\\Approach (Local\\Graph Measures)}	&\makecell{Sparse\\Group Lasso}	&SVM	&--	&\makecell{Acc=93.1\\Sen=92.96\\Spec=93.24}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a188}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{23 SZ, 23\\Schizo-Obsessive}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Voxel-Based\\Morphometry (Gray\\Matter Differences,\\VOIs)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Ant Colony\\(ACO)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{6}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=78.26\\Sen=79\\Spec=78}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{VBM} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a189}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COBRE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{34 Paranoid\\Schizophrenia,\\34 NC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Gray Matter\\and White Matter\\Features}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{RFE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=85.27\\Sen=85.87\\Spec=85.08}}}\\
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Two-Sample\\T-Tests}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a190}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FBIRN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{55 SZ, 55 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Voxel Values}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{GLM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=95.45}}}\\
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{T-Test} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{NSGA-II} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a191}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FBIRN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Dataset1: \\34 SZ, 34 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{GLM, Group\\Spatial ICA\\(GSICA)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Novel Fuzzy Kernel\\Principal Component\\Analysis (FKPCA)\\(Voxel Values)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Hybrid Forward\\Feature Selection\\(Filter-Cum-\\Wrapper)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=96}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{4-4}
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Dataset2:\\25 SZ, 25 HC}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{GIFT}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
     \cite{a192} &Clinical	&sMRI	&\makecell{82 HC, 143\\Chronic SZ, 32\\FEP Patients}	&--	&FreeSurfer	&\makecell{Structure's Brain\\Volumes}	&NA	&\makecell{ Maximum\\Uncertainty\\Linear\\Discriminant\\Analysis\\(MLDA)}	&--	&\makecell{Acc=73\\Sen=77.6\\Spec=68.3}\\
     \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a193}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{COBRE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{56 SZ, 74 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FC Strength\\Between Different\\Brain Regions}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Two Sample\\T-Test}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{20}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=80.49\\Sen=83.72\\Spec=76.92}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \cline{4-4}
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{NMorphCH} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{43, SZ, 39 NC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{REST} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a194}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{MCIC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{79, SZ, 103 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Genetic, Imaging and\\Epigenetics Features\\(SNPs, Voxels,\\Methyla-Tions)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{KMDHOI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{2}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=89.68}}}\\
    \cline{2-2}
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Genes\\Dataset}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{75 Genes}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \pagebreak
    \hline
    \multicolumn{1}{|c|}{\multirow{7}{*}{\shortstack[1]{\cite{a195}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{PHAMOUS}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{2035 SZ}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{Demographic and\\Clinical Features}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{PCA}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{Fuzzy\\C-means\\Clustering}}} &  \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{Acc=73}}}\\
    \cline{2-2}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{International\\Dataset From\\9 Centers}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \cline{6-6}    
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{International\\Dataset with\\Imaging}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{CAT12}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
     \cite{a196}	&COBRE	&sMRI	&57 SZ, 69 HC	&Segmentation	&FreeSurfer	&\makecell{Structural Features\\(Hippocampal and\\Amygdaloid Features)}	&\makecell{Sequential\\Backward Elim-\\ination (SBE)\\Algorithm}	&SVM	&--	&\makecell{Acc=81.75\\Sen=84.21\\Spec=81.16\\AUC=82.41}\\
     \hline
    \cite{a197}	&Clinical	&sMRI	&179 SZ, 77 HC	&--	&FreeSurfer	&\makecell{Regional Cortical\\Thickness Values}	&\makecell{Analysis of\\Variance\\(ANOVA)}	&\makecell{K-means\\Clustering}	&--	&--\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a198}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MRN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{71 SZ, 74 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation,\\Markov Random\\Field (MRF)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{VBM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Grey Matter\\Volume Patterns}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{PCA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=81.2\\Sen=82.6\\Spec=79.5}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{COBRE} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a199}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SchizCon-\\nect}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{191 SZ, 191 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NIAK}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Feature Weights\\(Functional Brain\\Connectomes)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=84}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{OpenfMRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a200}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COBRE}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{56 SZ, 56 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation }}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CONN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FCM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Mann–Whitney\\U test}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{8}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=69\\Sen=68\\Spec=72}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{sMRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a201}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{42 SZ,\\34 Unaffected\\(First-Degree\\Relatives),\\40 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{ICA Guided\\by Group\\Information\\(GIG-ICA)\\(Informative FNs)}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Forward\\Component\\Selection\\Algorithm}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=83.9\\Sen=87.5\\Spec=80}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{sMRI}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{AFNI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{FSL} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a202}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{COBRE}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{72 SZ, 72 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{sMRI\\(Segmentation)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Different Features}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Hybrid Weighted\\Feature\\Concatenation\\(WC) Method}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Extreme\\Learning\\Machine\\(ELM)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=92.29\\Sen=100\\Spec=98.6}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{sMRI}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a203}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{76 FE Schiz-\\ophrenia (FES)\\Drug Naïve, 74\\Ultrahigh Risk,\\71 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Computation of\\FD, Linear\\Detrending}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{DPABI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Parameter of\\Functional\\Asymmetry (PAS)\\Values}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{ANOVA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=74.83\\Sen=68.42\\Spec=81.69}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{MRI}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a204}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{COBRE}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{60 SZ, 71 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Consensus\\Functional\\Connections with\\High Discriminative \\Power}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{T-Test }}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{LDA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=76.34\\Sen=70\\Spec=81.69}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{REST} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a205}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{28 SZ, 40 HC,\\28 Family-Based\\Controls}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DPARSF}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Short-Range Positive\\FC Strength (FCS)\\Long-Range Positive\\(FCS) Values,\\Mean z Values}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Analyses of\\Covariance\\(ANCOVA)}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=94.6\\Sen=92.86\\Spec=96.4}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{T-Test}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a206} &\makecell{Multi\\Datasets}	&rs-fMRI	&295 SZ, 452 HC	&--	&SPM	&\makecell{Mean Time Series,\\Graph-Based Metrics}	&NA	&SVM	&5	&Acc=81\\
    \hline
    \multicolumn{1}{|c|}{\multirow{6}{*}{\shortstack[1]{\cite{a207}}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{38  SZ, 38 HC}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Cortical Thickness\\(Edge and Node\\Features)}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Minimum\\Redundancy and\\Maximum\\Relevance\\(mRMR)}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{6}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Acc=88.72\\AUC=95.21\\Sen=87.19\\Spec=94.27}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{RFE} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a208}	&COBRE	&sMRI	&\makecell{72 SZ, 75 HC}	&--	&NA	&\makecell{Pixels from\\Segmented Ventricle\\Regions}	&NA	&NA	&NA	&\makecell{R = 0.99\\Rand\\Index=0.98}\\
    \hline
    \cite{a209}	&Clinical	&sMRI	&100  SZ, 100 HC	&--	&SPM	&\makecell{GLCM Features}	&NA	&\makecell{Extreme\\Gradient\\Boosting\\(XGBoost)}	&NA	&\makecell{Acc=72\\AUC=75.8}\\
    \hline
    \cite{a210}	&Clinical	&sMRI	&141 SZ, 71 HC	&Segmentation	&SPM	&\makecell{Key\\Neuroanatomical\\Features}	&\makecell{ROI Selection\\Algorithm}	&SVM	&NA	&\makecell{Acc=89.4\\Sen=96.6\\Spec=74.1}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a211}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{138 SZ, 151 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Features}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Probabilistic\\PCA (PPCA)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Ensemble of\\Trees\\Algorithm}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Balanced\\Acc=64.2}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{FSL} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a212}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Combination\\of Five\\Datasets}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{295 SZ, 452 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{sMRI\\(Segmentation)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Gray Matter and\\White Matter\\Volume, Structural\\Covariance Matrix,\\ALFF, ReHo, FCM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=90.83\\Sen=84.69\\Spec=96.97}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{rs-fMRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DPARSF} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a213}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{57 SZ}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different\\Toolboxes}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Radiomic Features}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{LASSO}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Support Vec-\\tor Regress-\\ion (SVR)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{1}{*}{DTI}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{6}{*}{\shortstack[1]{\cite{a214}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NAMIC}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{8 SZ, 10 HC}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{ICA}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{SPM
}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Orthogonal Ripplet\\Transform Type II}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Two-sample\\T-test}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{ Probability\\of Correct\\Classification\\(Pcc)=100}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \cline{4-4}
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{4}{*}{COBRE}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{4}{*}{69 SZ, 74 HC}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Orthogonal\\Locality\\Preserving\\Projection}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a215}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{B-SNIP}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{176 BP Probands}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Segmentation}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Voxels of\\Brain Images}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{ANOVA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=89}}}\\
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{134 SZ Disorder\\Probands}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{240 SZ Probands} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{362 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a216}	&Clinical	&DTI 	&\makecell{41 Bipolar\\Disorder, 39 SZ,\\23 HC}	&--	&TBSS	&\makecell{Average Fractional\\Anisotropy Values}	&GA	&\makecell{Artificial\\Neural\\Network}	&4	&\makecell{Acc=81.25\\AUC=83}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a217}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Schizcon-\\nect}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{81 SZ, 82 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sMRI\\(Segmentation)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Radiomic Features}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ Feature selection\\Based on BPSO}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Fuzzy Support\\Vector Machine\\(FSVM)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=90.09\\Sen=94.42\\Spec=95.48}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{NAMIC} & \multicolumn{1}{c|}{rs-MRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{6}{*}{\shortstack[1]{\cite{a218}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{NBH}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{21 SZ, 24 HC}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{FCN\\(Topological\\Features)}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Kernel\\Discriminant\\Analysis\\(KDA)}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{KNN}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Acc=94.22\\Sen=94.69\\Spec=94.93\\F1-Score=94.36}}}\\
    \cline{2-2}
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{COBRE} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{53 SZ, 67 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Huaxi} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{178 SZ, 180 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \cline{6-6}
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Nottingham} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{32 SZ, 36 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{DPARSF}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Taiwan} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{69 SZ, 62 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Xiangya} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{83 SZ, 60 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
\end{longtable}
% \clearpage
\setlength\LTleft{-129pt}            % default: \parindent
\setlength\LTright{0pt}  
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|}

\caption{Summary of studies conducted on the diagnosis of SZ using DL and MRI modalities}
    \label{tab:relatedtwo}\\
    \hline
    Work & Dataset & \makecell{Modali-\\ties} & Number of cases & \makecell{High Level\\Prepreprocessing} & \makecell{Preprocessing\\Toolbox} & DNN & DNN toolbox & Classifier & K- fold &\makecell{Performance\\criteria(\%)}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a219}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NUSDAST}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{141 SZ, 134 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Inception-\\ResNet}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=70.98\\Spec=63.16\\Sen=75}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{IMH} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{148 SZ, 76 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a220}	&\makecell{FBIRN phase-II\\fMRI}	&T-fMRI	&46 SZ, 49 HC	&tCompCor Denoising	&FSL	&LSTM	&NA	&NA	&10	&\makecell{Test\\Performance=\\66.4}\\
    \hline
    \cite{a221}	&Clinical	&rs-fMRI	&39 SZ, 31 HC	&--	&SPM	&AE	&NA	 &\makecell{ANN}	&10	&\makecell{Acc=79.3\\Sen=87.4\\Spec=82.2}\\
    \hline
    \cite{a222}	&Clinical	&rs-fMRI	&42 SZ, 40 HC	&ICA	&SPM	&2D-CNN	&NA	&Softmax	&5	&\makecell{Acc=90.79\\Sen=92.12\\Spec=90.67}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a223}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{558 SZ, 542 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ICA, PCA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{DNN+LPR}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{TensorFlow}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=84.75\\Sen=86.68\\Spec=82.79\\F1-Score=85}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{GIFT}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline   
    \cite{a224}	&COBRE	&rs-fMRI	&72 SZ, 72 HC	&ICA	&FSL	&VGGNet &TensorFlow	&Softmax	&10	&\makecell{Acc=98.09\\Sen=97.49\\Spec=98.62}\\
    \hline
    \cite{a225}	&Clinical	&sMRI	&\makecell{143 SZ, 83 HC,\\32 First-Episode\\Psychosis}	&\makecell{Multiple Linear\\Regression (MLR)}	&NA	&DBN	&Theano	&Softmax	&3	&\makecell{Acc=73.6\\Sen=76.37\\Spec=70.74}\\
    \hline
    \cite{a226}	&\makecell{MCIC (SNP and\\fMRI Dataset)}	&T-fMRI &80 SZ, 103 HC	&\makecell{Multiple Regression\\Mission Measurements\\(MRMM)}	&\makecell{SPM}	&\makecell{Deep\\Canonically\\Correlated\\Sparse AE\\(DCCSAE)}	&TensorFlow	&SVM	&--	&Acc =80.53\\
    \hline
    \cite{a227}	&Clinical	&T-fMRI	&103 SZ, 41 HC	&--	&SPM	&\makecell{3D-CAE} 	&Keras	&Softmax	&10	&\makecell{Acc=84.43\\Sen=88.42\\Spec=80.06}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a228}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{96 SZ, 115 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{1D-CNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Two Step\\Ridge Classifier}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=87}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{T-fMRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{sMRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a229}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Multi-site\\(7 sites)}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{558 SZ, 542 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{ICA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{CNN-GRU}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=83.2\\AUC=90.6\\Sen=83.1\\Spec=83.5\\F1-Score=83.3}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{GIFT}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a230}	&\makecell{SchizConnect\\(BrainGluSchi,\\COBRE,\\MCICShare,\\NMorphCH,\\NUSDAST)}	&sMRI	&473 SZ, 453 HC &Segmentation	&MRIcron	&3D-CNN	&NA	&Softmax	&10	&\makecell{Acc=70\\AUC=72\\Sen=81.6\\Spec=47.1}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a231}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{COBRE}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{72 SZ, 74 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Segmentation}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{DBN}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=90\\AUC=89.9\\Sen=87.5\\Spec=92.86\\Pre=93.33}}}\\
    \cline{3-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Pheno-\\typic\\Informa-\\tion}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a232}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{198 SZ, 191 HC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Segmentation, PCA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{RBM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{GIFT} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a233}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{HDLSS}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{69 SZ, 75 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DCNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=82.35\\AUC=81.28}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{rs-fMRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{TensorFlow} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    % \hline
    % \pagebreak
    \hline
    \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a234}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Multi-site\\(COBRE,\\FBIRN)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{144 SZ, 154 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sMRI:\\ICA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{DCNN}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Different\\Results}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{INRIAlign} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{rs-fMRI}} & \multicolumn{1}{c|}{\multirow{2}{*}{98 SZ, 91 HC}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI:\\GICA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{GIFT}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a235}	&Multi-site	&rs-fMRI &357 SZ, 377 HC	&--	&SPM	&\makecell{Deep\\Discriminant\\AE with\\Sparsity\\Constraint\\(DANS)}	&NA	&SVM	&10	&Acc=85\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a236}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COBRE}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{60 SZ, 71 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CapsNet }}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=82.42\\Sen=88.57\\Spec=75}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{rs-fMRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a237}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{COBRE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{102 SZ, 120 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CapsNet}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{TensorFlow}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=82.83\\AUC=91.4}}}\\
    
    \cline{2-2}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{UCLA} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{WUSTL} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a238}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{86 Labeled and\\119748 Unlabeled\\Data}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{GICA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Deep\\Canonically\\Correlated AE\\(DCCAE)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{AUC=95}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{rs-fMRI}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a239}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MCIC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{81 SZ, 103 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Data Augmentation\\(DA), Segmentation\\using  K-means}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Deep Principal\\Correlated AE\\(DPCAE)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{TensorFlow}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=93.8}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{3-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{SNP} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a240}	&Multi Sites	&sMRI	&662 SZ, 613 HC	&NA	&FreeSurfer	&\makecell{DNN Based\\Layer-wise\\Relevance\\Propagation\\(LRP)}	&NA	&Softmax	&10	&\makecell{Acc=76.82\\Sen=76.85\\Spec=76.17\\AUC=77.27}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a241}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{69 SZ, 75 HC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ICA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DCNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=94.44}}}\\
    \cline{3-3}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{sMRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a242}	&COBRE	&fMRI	&72 SZ, 74 HC	&Segmentation	&SPM	&SAE	&NA	&SVM	&10	&\makecell{Acc=92\\F1-Score=92.27}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a243}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{COBRE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{72 SZ, 75 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation, PCA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DPABI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Weighted\\Deep Forest\\(gcForest)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=61\\Sen=63\\Spec=54}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{UCLA} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{138 SZ, 58 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a244}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COBRE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{50 SZ, 50 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{GICA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SAE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MATLAB}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sen=85.3\\Spec=87.5}}}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{ArtRepair} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{GIFT} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a245}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NUSDAST}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{35 SZ, 40 HC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Segmentation}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{AE}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=86.25}}}\\
    \cline{8-8}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{TensorFlow} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a246}	&OpenfMRI	&rs-fMRI	&\makecell{48 SZ,\\46 BPs, 117 NCs}	&Segmentation &NA	&\makecell{GAN}	&TensorFlow	&\makecell{Different\\Methods}	&10	&\makecell{BACC=71.3\\MCC=43.8\\F1-Score=58.1}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a247}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ADHD-200}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{587 sMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{--}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3D-CNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{TensorFlow}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=81.8\\Sen=77.4\\Spec=86.2}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Clinical} & \multicolumn{1}{c|}{sMRI} & \multicolumn{1}{c|}{28 SZ, 28 HC} & \multicolumn{1}{c|}{Segmentation} & \multicolumn{1}{c|}{NA} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a248}	&COBRE	&rs-fMRI	&69 SZ, 72 HC	&--	&CONN	&DNN	&DCNN	&Softmax	&--	&Acc=77.8\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a249}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Multi-sites\\Datasets}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{558 SZ, 542 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Group-ICA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{GAN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Theano}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=82.1\\Sen=78.1\\Spec=86.2\\AUC=82.3}}}\\
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{269 Major\\Depressive Diso-\\rder, 286 HC}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
    \cline{6-6}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{GIFT}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a250}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Kyoto University\\dataset}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{sMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{82 SZ, 90 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3D-CAE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{LR}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{P-Value=96.8}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \cline{2-2}
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{COBRE} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{71 SZ, 71HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a251}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical\\Datasets}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{46 SZ, 2BP, 55 HC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Segmentation}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{V-Net}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{AUC=86.3}}}\\
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{54 SZ, 49 BP, 122 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a252}	&Clinical	&sMRI	&171 SZ, 142 HC	&Segmentation	&SPM	&GAN	&NA	&SVM	&10	&Acc=87.1\\
     \hline
\end{longtable}
